A High- and Variable-Dimensional Measurement of the $Z$+jets Differential Cross Section with the ATLAS Experiment and Artificial Intelligence

Proton-proton collisions at the Large Hadron Collider (LHC) offer the opportunity to observe the interactions of fundamental particles at very high energy scales. The high collision rate and large number of final state particles produced per collision imply that the datasets produced by detectors such as the ATLAS experiment are large and high dimensional. The complexity of these datasets calls for the use of novel data analysis techniques which can exploit all of the available information to illuminate known interactions and search for new ones. This thesis presents applications of artificial intelligence (AI) techniques to improve the physics results of the ATLAS experiment. It centers on a full-phase-space measurement of the Z+jets production cross section at the LHC, where the cross section is measured differential in the kinematics of every final state charged particle through the use of an AI-based unfolding algorithm. This is the first such measurement performed at the LHC, which provides a complete experimental characterization of the Z+jets production process and a proof-of-principle for the further pursuit of such measurements on a host of LHC processes.

==> ch5_cfm_jets_model.tex <==
% \documentclass[tikz]{standalone}
% \input{settings.tex}

% \usepackage{amsmath}
\usetikzlibrary{arrows, shapes.geometric, arrows.meta, shapes, decorations.pathreplacing, fit, patterns, patterns.meta,positioning,calc}
% \usepackage{tikz} 			% create PostScript and PDF graphics

\definecolor{Rcolor}{HTML}{E99595}
\definecolor{Gcolor}{HTML}{C5E0B4}
\definecolor{Gcolor_light}{HTML}{F1F8ED}
\definecolor{Gcolor_dark}{HTML}{9CB391}
\definecolor{Bcolor}{HTML}{9DC3E6}
\definecolor{Ycolor}{HTML}{FFE699}
\definecolor{Ycolor_light}{HTML}{FFF7DE}
\definecolor{Ocolor}{HTML}{E67410}
%\newcommand{\tikznode}[2]{%
%\ifmmode%
%\tikz[remember picture,baseline=(#1.base),inner sep=0pt] \node (#1) {$#2$};%
%\else
%\tikz[remember picture,baseline=(#1.base),inner sep=0pt] \node (#1) {#2};%
%\fi}

\tikzstyle{expr} = [rectangle, rounded corners=0.3ex, minimum width=1.5cm, minimum height=1cm, text centered, align=center, inner sep=0, fill=Ycolor, font=\large, draw]
\tikzstyle{small_cinn} = [double arrow, double arrow head extend=0cm, double arrow tip angle=130, inner sep=0, align=center, minimum width=1.5cm, minimum height=1.7cm, fill=Rcolor, draw]
\tikzstyle{small_cinn_black} = [small_cinn, minimum height=1.8cm, fill=black]
\tikzstyle{transformer} = [rectangle, rounded corners, minimum width=6cm, minimum height=2.4cm, font=\large, fill=Gcolor_light, draw]
\tikzstyle{attention} = [rectangle, rounded corners=0.3ex, minimum width=5.5cm, minimum height=1.2cm, align=center, fill=Gcolor, draw, font=\large]
\tikzstyle{transformer_huge} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm, fill=Gcolor]
\tikzstyle{input} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm, draw=black]
\tikzstyle{particle_component} = [rectangle, minimum width = 0.25cm, minimum height=0.25cm, font = \large, fill=Ycolor, rounded corners=0.3ex]
\tikzstyle{attention_huge} = [rectangle, rounded corners=0.3ex, minimum width=8cm, minimum height=1.2cm, align=center, fill=Gcolor, draw, font=\large]
\tikzstyle{txt_huge} = [align=center, font=\Huge, scale=2]
\tikzstyle{txt} = [align=center, minimum height=1cm]
\tikzstyle{arrow} = [thick,-{Latex[scale=1.0]}, line width=0.2mm, color=black]
\tikzstyle{line} = [thick, line width=0.2mm, color=black]

\begin{tikzpicture}
[node distance=0.3cm, scale=0.8, every node/.style={transform shape}]
\node (particle_1_1) [particle_component]{};
\node (particle_1_2) [particle_component, below of = particle_1_1]{};
\node (particle_1_3) [particle_component, below of = particle_1_2]{};
\node (particle_2_1) [particle_component, right of = particle_1_1, xshift=0.25cm]{};
\node (particle_2_2) [particle_component, below of = particle_2_1]{};
\node (particle_2_3) [particle_component, below of = particle_2_2]{};
\node (and) [txt, right of = particle_2_2, xshift = 0.55cm]{...};
\node (particle_N_2) [particle_component, right of = and, xshift = 0.55cm]{};
\node (particle_N_1) [particle_component, above of = particle_N_2]{};
\node (particle_N_3) [particle_component, below of = particle_N_2]{};
\draw[{Latex[width=0.75mm]}-{Latex[width=0.75mm]}] ([yshift=0.4cm]particle_1_1.west) -- ([yshift=0.4cm]particle_N_1.east);
\draw [decorate,decoration={brace, mirror}]
  ([yshift=-0.2cm, xshift=-0.2cm]particle_1_3.south) -- ([yshift=-0.2cm, xshift=0.2cm]particle_N_3.south){};
\node (N_reco) [txt, above of = and, yshift=0.7cm, xshift=-0.25cm]{$\Ndet$};
\node (xreco)[txt, below of = N_reco, yshift=-1.8cm]{$\xr \sim p(\xr)$};

\node (Multi_b)[small_cinn_black, below of = and, xshift=-0.2cm, yshift=-2.5cm]{};
\node (Multi)[small_cinn, above of=Multi_b, yshift=-0.3cm, fill=Bcolor]{Mult.};
\node (xmult) [txt, right of=Multi, xshift=3.0cm]{$\Npart \sim p_\theta (\Npart|\xr)$};

\node (CFM_b_jet) [small_cinn_black, right of = xmult, xshift=1.9cm, yshift=-1.6cm]{};
\node (CFM_jet) at (CFM_b_jet) [small_cinn, fill=Gcolor]{Jet};

\node (base_jet_1) [particle_component,left of = CFM_jet, xshift=-1.8cm, fill=Ocolor]{};
\node (base_jet_2) [particle_component,left of = base_jet_1, fill=Ocolor]{};
\node (base_jet_3) [particle_component,left of = base_jet_2, fill=Ocolor]{};
\node (base_jet_4) [particle_component,left of = base_jet_3, fill=Ocolor]{};
\node (xbasejet)[txt, below of=base_jet_1, yshift=-0.3cm, xshift=-0.3cm]{$z \sim p_{\text{latent}}(z)$};

\node (final_jet_1) [particle_component,right of = CFM_jet, xshift=2.0cm, fill=Ocolor]{};
\node (final_jet_2) [particle_component,right of = final_jet_1, fill=Ocolor]{};
\node (final_jet_3) [particle_component,right of = final_jet_2, fill=Ocolor]{};
\node (final_jet_4) [particle_component,right of = final_jet_3, fill=Ocolor]{};
\node (xjet)[txt, below of = final_jet_1, xshift=1.1cm, yshift=-0.3cm]{$\Jpart \sim p_\phi(\Jpart|\xr, \Npart)$};

\node (CFM_b) [small_cinn_black, right of = CFM_jet, xshift=5.8cm, yshift=-2.5cm]{};
\node (CFM) at (CFM_b) [small_cinn]{Const.};

\node (base_node) [txt, left of=CFM, xshift=-9.05cm]{...};
\node (base_2_2) [particle_component,left of = base_node, xshift=-0.55cm, fill=Ycolor]{};
\node (base_2_1) [particle_component,above of = base_2_2, fill=Ycolor]{};
\node (base_2_3) [particle_component,below of = base_2_2, fill=Ycolor]{};
\node (base_1_2) [particle_component,left of = base_2_2, xshift=-0.25cm, fill=Ycolor]{};
\node (base_1_1) [particle_component, above of = base_1_2 , fill=Ycolor]{};
\node (base_1_3) [particle_component, below of = base_1_2, fill=Ycolor]{};
\node (base_N_2) [particle_component,right of = base_node,xshift = 0.55cm, fill=Ycolor]{};
\node (base_N_1) [particle_component,above of = base_N_2, fill=Ycolor]{};
\node (base_N_3) [particle_component,below of = base_N_2, fill=Ycolor]{};
\node (pgauss) [txt, below of = base_node, yshift=-0.8cm, xshift=-0.3cm]{$z\sim p_\text{latent}(z)$};
\node (N_reco) [txt, above of = base_node, yshift=0.7cm, xshift=-0.25cm]{$\Npart$};
\draw [decorate,decoration={brace, mirror}]
  ([yshift=-0.2cm, xshift=-0.2cm]base_1_3.south) -- ([yshift=-0.2cm, xshift=0.2cm]base_N_3.south){};
\draw[{Latex[width=0.75mm]}-{Latex[width=0.75mm]}] ([yshift=0.4cm]base_1_1.west) -- ([yshift=0.4cm]base_N_1.east);

\node (final_node) [txt, right of=CFM, xshift=3cm]{...};
\node (final_2_2) [particle_component,left of = final_node, xshift=-0.55cm, fill=Ycolor]{};
\node (final_2_1) [particle_component,above of = final_2_2, fill=Ycolor]{};
\node (final_2_3) [particle_component,below of = final_2_2, fill=Ycolor]{};
\node (final_1_2) [particle_component,left of = final_2_2, xshift=-0.25cm, fill=Ycolor]{};
\node (final_1_1) [particle_component, above of = final_1_2 , fill=Ycolor]{};
\node (final_1_3) [particle_component, below of = final_1_2, fill=Ycolor]{};
\node (final_N_2) [particle_component,right of = final_node,xshift = 0.55cm, fill=Ycolor]{};
\node (final_N_1) [particle_component,above of = final_N_2, fill=Ycolor]{};
\node (final_N_3) [particle_component,below of = final_N_2, fill=Ycolor]{};
\node (ppart) [txt, below of = final_node, yshift=-0.8cm, xshift=0.4cm]{$\xp \sim p_\psi(\xp|\xr, \Npart, \Jpart)$};
\node (N_reco2) [txt, above of = final_node, yshift=0.7cm, xshift=-0.25cm]{$\Npart$};
\draw [decorate,decoration={brace, mirror}]
  ([yshift=-0.2cm, xshift=-0.2cm]final_1_3.south) -- ([yshift=-0.2cm, xshift=0.2cm]final_N_3.south){};
\draw[{Latex[width=0.75mm]}-{Latex[width=0.75mm]}] ([yshift=0.4cm]final_1_1.west) -- ([yshift=0.4cm]final_N_1.east);


\draw [arrow, color=black] ([yshift=0.1cm,xshift=0.05cm]xreco.south) -- ([yshift=0.1cm]Multi.north);
\draw [arrow, color=black] ([xshift=0.2cm]Multi.east) -- (xmult.west);

\draw [arrow, color=black] (xreco.east) -- ([xshift=0.1cm]CFM_jet |- xreco.east) -- ([yshift=0.1cm, xshift=0.1cm]CFM_jet.north);
\draw [arrow, color=black] (xmult.east) -- ([xshift=-0.1cm]CFM_jet |- xmult.east) -- ([yshift=0.1cm, xshift=-0.1cm]CFM_jet.north);
\draw [arrow, color=black] ([xshift=0.4cm]base_jet_1.east) -- ([xshift=-0.2cm]CFM_jet.west);
\draw [arrow, color=black] ([xshift=0.2cm]CFM_jet.east) -- ([xshift=-0.4cm]final_jet_1.west);

\draw [arrow, color=black] (xreco.east) -- ([xshift=0.2cm]CFM |- xreco.east) -- ([yshift=0.1cm, xshift=0.2cm]CFM.north);
\draw [arrow, color=black] (xmult.east) -- (CFM |- xmult.east) -- ([yshift=0.1cm]CFM.north);
\draw [arrow, color=black] (xjet.east) -- ([xshift=-0.2cm]CFM |- xjet.east) -- ([xshift=-0.2cm,yshift=0.1cm]CFM.north);

\draw [arrow, color=black] ([xshift=1.0cm]base_node.east) -- ([xshift=-0.2cm]CFM.west);
\draw [arrow, color=black] ([xshift=0.2cm]CFM.east) -- ([xshift=-1.4cm]final_node.west);
\draw [arrow, color=black] ([xshift=-1.5cm]xmult.south) -- ([xshift=-0.2cm]N_reco.north);

\end{tikzpicture}


==> ch5_semi_leptonic_ttbar.tex <==
\begin{tikzpicture}[
        thick,
        % \ifarxiv 
        % scale=0.85,
        % \else
        scale=0.80,
        % \fi
        % Set the overall layout of the tree
        level/.style={level distance=1.2cm},
        level 2/.style={sibling distance=1.6cm},
        level 3/.style={sibling distance=1.2cm}
    ]
    \coordinate
        child[grow=left]{
            child {
                node {$g$}
                % The 'edge from parent' is actually not needed because it is
                % implicitly added.
                edge from parent [gluon]
            }
            child {
                node {$g$}
                edge from parent [gluon]
            }
            edge from parent [gluon] node [above=3pt] {$g$}
        }
        % I have to insert a dummy child to get the tree to grow
        % correctly to the right.
        child[grow=right, level distance=0pt] {
        child  {
            child {
                child {
                    node {$\bar{d}$}
                    edge from parent [electron]
                }
                child {
                    node {$u$}
                    edge from parent [electron]
                }
                edge from parent [photon] node [below=3pt] {$W$}
            }
            child {
                node {$b$}
                edge from parent [electron]
            }
            edge from parent [electron]
            node [below] {$t$}
        }
        child {
            child {
                node {$\bar{b}$}
                edge from parent [electron]
            }
            child {
                child {
                    node {$\bar{v}$}
                    edge from parent [electron]
                }
                child {
                    node {$e^{-}$}
                    edge from parent [electron]
                }
                edge from parent [photon] node [above=3pt] {$W$}
            }
            edge from parent [electron]
            node [above] {$\bar{t}$}
        }
    };
\end{tikzpicture}

==> ch6_lo_feynman_diagrams.tex <==
% figures/ch6/lo_feynman_diagrams.tex
% 2x2 grid of leading-order Feynman diagrams for V+jets (V = Z or W) production.
% Included via \input inside a figure environment in chapter6.tex.

% ---------------------------------------------------------------
% Row 1: quark--antiquark annihilation channel  qq' -> Vg
% ---------------------------------------------------------------
\begin{subfigure}[b]{0.46\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{feynman}
      % Incoming legs enter horizontally from the left
      \vertex (iq)  at (0.0,  1.0) {\(q\)};
      \vertex (iqb) at (0.0, -1.0) {\(\bar{q}'\)};
      % Interaction vertices: v1 on the upper rail, v2 at center-right
      \vertex (v1)  at (2.0,  1.0);
      \vertex (v2)  at (2.0, -1.0);
      % Outgoing: V exits upper-right at 45 deg, gluon exits horizontally
      \vertex (fV)  at (4.0,  1.0) {\(V\)};
      \vertex (fg)  at (4.0, -1.0) {\(g\)};
      \diagram* {
        (iq)  -- [fermion]      (v1),
        (iqb) -- [anti fermion] (v2),
        (v1)  -- [boson]        (fV),
        (v1)  -- [fermion]      (v2),
        (v2)  -- [gluon]        (fg),
      };
    \end{feynman}
  \end{tikzpicture}
  \caption*{(a)}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.46\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{feynman}
      % Mirror of (a): V emitted from antiquark rail instead
      \vertex (iq)  at (0.0,  1.0) {\(q\)};
      \vertex (iqb) at (0.0, -1.0) {\(\bar{q}'\)};
      \vertex (v1)  at (2.0,  1.0);
      \vertex (v2)  at (2.0, -1.0);
      \vertex (fV)  at (4.0, -1.0) {\(V\)};
      \vertex (fg)  at (4.0,  1.0) {\(g\)};
      \diagram* {
        (iq)  -- [fermion]      (v1),
        (iqb) -- [anti fermion] (v2),
        (v2)  -- [boson]        (fV),
        (v1)  -- [fermion]      (v2),
        (v1)  -- [gluon]        (fg),
      };
    \end{feynman}
  \end{tikzpicture}
  \caption*{(b)}
\end{subfigure}

\vspace{2em}

% ---------------------------------------------------------------
% Row 2: quark--gluon Compton channel  qg -> Vq
% ---------------------------------------------------------------
\begin{subfigure}[b]{0.46\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{feynman}
      % t-channel variant: g absorbed first, then V emitted
      \vertex (iq)  at (0.0,  1.0) {\(q\)};
      \vertex (ig)  at (0.0, -1.0) {\(g\)};
      \vertex (v1)  at (1.33,  0.0);
      \vertex (v2)  at (2.66,  0.0);
      \vertex (fV)  at (4.0,  1.0) {\(V\)};
      \vertex (fq)  at (4.0, -1.0) {\(q\)};
      \diagram* {
        (iq)  -- [fermion] (v1),
        (ig)  -- [gluon]   (v1),
        (v1)  -- [fermion] (v2),
        (v2)  -- [boson]   (fV),
        (v2)  -- [fermion] (fq),
      };
    \end{feynman}
  \end{tikzpicture}
  \caption*{(c)}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.46\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{feynman}
      % t-channel variant: g absorbed first, then V emitted
      \vertex (iq)  at (0.0,  1.0) {\(q\)};
      \vertex (ig)  at (0.0, -1.0) {\(g\)};
      \vertex (v1)  at (2.0,  1.0);
      \vertex (v2)  at (2.0,  -1.0);
      \vertex (fV)  at (4.0,  1.0) {\(V\)};
      \vertex (fq)  at (4.0, -1.0) {\(q\)};
      \diagram* {
        (iq)  -- [fermion] (v1),
        (ig)  -- [gluon]   (v2),
        (v1)  -- [fermion] (v2),
        (v1)  -- [boson]   (fV),
        (v2)  -- [fermion] (fq),
      };
    \end{feynman}
  \end{tikzpicture}
  \caption*{(d)}
\end{subfigure}
